Spectra of contractions of the Gaussian Orthogonal Tensor Ensemble

In this article, we study the spectra of matrix-valued contractions of the Gaussian Orthogonal Tensor Ensemble (GOTE). Let $\mathcal{G}$ denote a random tensor of order $r$ and dimension $n$ drawn from the density \[ f(\mathcal{G}) \propto \exp\bigg(-\frac{1}{2r}\|\mathcal{G}\|^2_{\mathrm{F}}\bigg). \] For $\mathbf{w} \in \mathbb{S}^{n - 1}$, the unit-sphere in $\mathbb{R}^n$, we consider the matrix-valued contraction $\mathcal{G} \cdot \mathbf{w}^{\otimes (r - 2)}$ when both $r$ and $n$ go to infinity such that $r / n \to c \in [0, \infty]$. We obtain semicircle bulk-limits in all regimes, generalising the works of Goulart et al. (2022); Au and Garza-Vargas (2023); Bonnin (2024) in the fixed-$r$ setting. We further study the edge-spectrum. We obtain a Baik-Ben Arous-P\'{e}ch\'{e} phase-transition for the largest and the smallest eigenvalues at $r \ge 4$, generalising a result of Mukherjee et al. (2024) in the context of adjacency matrices of random hypergraphs. For $r = 3$, the fluctuations of the extreme eigenvalues are given by the eigenvalues of a stochastic Airy operator, whereas for $r \ge 4$, the fluctuations are Gaussian. Finally, we report some results, in the case $r = 4$, on mixed contractions $\mathcal{G} \cdot \mathbf{u} \otimes \mathbf{v}$, $\mathbf{u}, \mathbf{v} \in \mathbb{S}^{n - 1}$. While the total variation distance between the joint distributions of the entries of $\mathcal{G} \cdot \mathbf{u} \otimes \mathbf{v}$ and $\mathcal{G} \cdot \mathbf{u} \otimes \mathbf{u}$ goes to $0$ when $\|\mathbf{u} - \mathbf{v}\| = o(n^{-1})$, the bulk and the largest eigenvalues of these two matrices share the same limit profile as long as $\|\mathbf{u} - \mathbf{v}\| = o(1)$. Furthermore, it turns out that there are no outlier eigenvalues in the spectrum of $\mathcal{G} \cdot \mathbf{u} \otimes \mathbf{v}$ when $\langle \mathbf{u}, \mathbf{v} \rangle = o(1)$.

==> figures/lss-domains-tikz.tex <==
\begin{tikzpicture}[scale=1.3]
    \def\xmax{3.5}       % \sqrt{r-2} + 2 + 7/8\epsilon
    \def\xmin{2.5}       % \sqrt{r-2} + 2 + 5/8\epsilon
    \def\ydprime{2}      % \delta'
    \def\ydpprime{1}     % \delta''
    
    % Axes
    \draw[->] (-\xmax-1, 0) -- (\xmax+1, 0) node[right] {$\Re(z)$};
    \draw[->] (0, -\ydprime-1) -- (0, \ydprime+1) node[above] {$\Im(z)$};
    
    % Domain D (Open box, so dashed lines)
    \draw[dashed, thick, blue, fill=blue!10, fill opacity=0.5] 
        (-\xmax, -\ydprime) rectangle (\xmax, \ydprime);
        
        
    % Domain \tilde{D} (Four open rectangular regions)
    % Right components
    \draw[dashed, thick, red, fill=red!10, fill opacity=0.5, even odd rule] 
        (-\xmax, -\ydprime) rectangle (\xmax, \ydprime)
        (-\xmin, -\ydpprime) rectangle (\xmin, \ydpprime);
        
    % Labels
    \node[blue] at (0.25, 0.25) {$D$};
    
    \node[red] at (\xmin+0.5, \ydpprime+0.5) {$\tilde{D}$};
    \node[red] at (-\xmin-0.5, \ydpprime+0.5) {$\tilde{D}$};
    \node[red] at (\xmin+0.5, -\ydpprime-0.5) {$\tilde{D}$};
    \node[red] at (-\xmin-0.5, -\ydpprime-0.5) {$\tilde{D}$};
    
    % X-axis labels
    \draw (\xmax, 0.1) -- (\xmax, -0.1) 
        node[below right, scale=0.8] {$\sqrt{r-2} + 2 + \frac{7}{8}\epsilon$};
    \draw (\xmin, 0.1) -- (\xmin, -0.1) 
        node[below left, scale=0.8] {$\sqrt{r-2} + 2 + \frac{5}{8}\epsilon$};
    \draw (-\xmax, 0.1) -- (-\xmax, -0.1) 
        node[below left, scale = 0.8] {$-\left(\sqrt{r-2} + 2 + \frac{7}{8}\epsilon\right)$};
    \draw (-\xmin, 0.1) -- (-\xmin, -0.1) 
        node[below right, scale=0.8] {$-\left(\sqrt{r-2} + 2 + \frac{5}{8}\epsilon\right)$};
        
    % Y-axis labels
    \draw (0.1, \ydprime) -- (-0.1, \ydprime) node[above left] {$\delta'$};
    \draw (0.1, \ydpprime) -- (-0.1, \ydpprime) node[left] {$\delta''$};
    \draw (0.1, -\ydpprime) -- (-0.1, -\ydpprime) node[left] {$-\delta''$};
    \draw (0.1, -\ydprime) -- (-0.1, -\ydprime) node[below left] {$-\delta'$};
\end{tikzpicture}
